Trust-Aware Decision Making for Human-Robot Collaboration: Model Learning and Planning

Trust in autonomy is essential for effective human-robot collaboration and user adoption of autonomous systems such as robot assistants. This paper introduces a computational model which integrates trust into robot decision-making. Specifically, we learn from data a partially observable Markov decision process (POMDP) with human trust as a latent variable. The trust-POMDP model provides a principled approach for the robot to (i) infer the trust of a human teammate through interaction, (ii) reason about the effect of its own actions on human trust, and (iii) choose actions that maximize team performance over the long term. We validated the model through human subject experiments on a table-clearing task in simulation (201 participants) and with a real robot (20 participants). In our studies, the robot builds human trust by manipulating low-risk objects first. Interestingly, the robot sometimes fails intentionally in order to modulate human trust and achieve the best team performance. These results show that the trust-POMDP calibrates trust to improve human-robot team performance over the long term. Further, they highlight that maximizing trust alone does not always lead to the best performance.

==> figs/trust_flowchart.tex <==
\documentclass[tikz]{standalone}
\usepackage{xspace}

\ifstandalone
\input{../hri-macros}
\fi

\usetikzlibrary{arrows, arrows.meta, positioning, calc, shapes, fit, backgrounds}

% Sidd's favorite arrows
\tikzset{X/.tip={triangle 45[fill=white]}}

% box
\tikzstyle{b} = [draw, rectangle, minimum width=2.2cm, minimum height=0.7cm, inner sep=0pt, text centered, fill=white]

\tikzstyle{dumyobj} = [draw, rectangle, minimum width=2.2cm, minimum height=0.8cm, inner sep=0pt, text centered, fill=black!10!white]

\tikzset{
    o/.style={
        shorten >=#1,
        decoration={
            markings,
            mark={
                at position 1
                with {
                    \draw[fill=black!10!white] circle [radius=#1];
                }
            }
        },
        postaction=decorate
    },
    o/.default=2pt
}

\begin{document}
\begin{tikzpicture}[align=center]

\node [b] (robot) {Robot};‎
\node [b, below=of robot, yshift=10pt] (human) {Human};‎
\node [b, below=of human, yshift=-12pt] (env) {Environment};‎
\begin{scope}[on background layer]
% \node [b, fit=(robot)(human), fill=black!10!white, inner sep=5pt, label=Team] (team) {};
\node [b, fit=(robot)(human), fill=black!10!white, inner xsep=5pt, inner ysep=16pt, label=Team] (team) {};
\end{scope}

\path [draw, -X] (robot) -- node [anchor=center, auto] {\ar{t}} (human);
% \path [draw, -X] (human) -- node [anchor=north, auto] {\ah{t}} (team);
% \path [draw, -X] (human) -- node [anchor=center, auto] {\ah{t}} (robot);
% \path [draw, -X] (robot) -- node [anchor=south east, auto] {\ar{t}} (human);
% \path [draw, -X] (human) -- node [anchor=north west, auto] {\ah{t}} (robot);
% \path [draw, -X] (team) -- node [anchor=center] 
% {\ah{t} \ar{t}} (env);
\path [draw, -X] (team) -- node [anchor=center, pos=0.5] 
{\ah{t} \ar{t}} (env);

% min edits
\draw [o=2pt] (human) -- node [anchor=east, pos=0.5] 
{\ah{t}} (team);

\coordinate [left=of env] (temp);
\path [draw, -X] (env) -- node [anchor=south, text width=1cm] 
{\x{t+1}} (temp) |- (team);
% \path [draw, -X] (env) -- node [anchor=center, text width=1cm] 
% {\x{t+1} \rwd{t+1}} (temp) |- (team);
\end{tikzpicture}
\end{document}

==> figs/trust_model.tex <==
\documentclass[tikz]{standalone}
\usepackage{xspace}

\ifstandalone
\input{../hri-macros}
\fi

\usetikzlibrary{arrows, arrows.meta, positioning, calc, shapes}

% Sidd's favorite arrows
\tikzset{X/.tip={triangle 45[fill=white]}}

% state
\tikzstyle{s} = [draw, circle, minimum size=8mm, inner sep=0pt, text centered, fill=white]
% action
\tikzstyle{a} = [draw, rectangle, minimum size=8mm,inner sep=0pt,text centered, fill=white]
% action
\tikzstyle{r} = [draw, diamond, minimum size=10mm,inner sep=0pt,text centered, fill=white]


\begin{document}
\begin{tikzpicture}[align=center]

% time t
‎\node [s] 				(x) {\x{t}};‎
\node [a, above right=0.5cm of x](ar) {\ar{t}};
\node [a, above =of ar](ah) {\ah{t}};
\node [s, above=3cm of x](theta) {\trust{t}};
\node [s, below=of theta] (perf) {\perf{t}};‎
% \node [r, below right=0.3cm of x] (r) {\rwd{t}};‎

%\path [draw, -X] (x) -- (ar);
\path [draw, -X] (x) -- (ah);
\path [draw, -X] (theta) -- (ah);
\path [draw, -X] (ar) -- (ah);
\path [draw, -X] (perf) -- (theta);
\path [draw, -X] (x) -- (perf);
% \path [draw, -X] (x) -- (r);

% time t+1
‎\node [s, right=2cm of x] 				(xn) {\x{t+1}};‎
\node [s, above=3cm of xn](thetan) {\trust{t+1}};
\node [s, below=of thetan] (perfn) {\perf{t+1}};‎
% \node [r, below right=0.3cm of xn] (rn) {\rwd{t+1}};‎

‎
\path [draw, -X] (x) -- (xn);
\path [draw, -X] (x) edge [bend right] (perfn);
\path [draw, -X] (theta) -- (thetan);
\path [draw, -X] (xn) -- (perfn);
\path [draw, -X] (ah) -- (perfn);
\path [draw, -X] (ar) -- (perfn);
\path [draw, -X] (perfn) -- (thetan);
\path [draw, -X] (ah) -- (xn);
\path [draw, -X] (ar) -- (xn);
% \path [draw, -X] (xn) -- (rn);





\end{tikzpicture}
\end{document}

